Safe Voting: Resilience to Abstention and Sybils

Voting rules may implement the will of the society when all eligible voters vote, and only them. However, they may fail to do so when sybil (fake or duplicate) votes are present and when only some honest (non sybil) voters actively participate. As, unfortunately, sometimes this is the case, our aim here is to address social choice in the presence of sybils and voter abstention. % To do so, we build upon the framework of Reality-aware Social Choice: we assume the status quo as an ever-present distinguished alternative, and study \emph{status quo Enforcing (QUE) voting rules}, which add virtual votes in support of the status quo. We characterize the tradeoff between \emph{safety} and \emph{liveness} (the ability of active honest voters to maintain/change the status quo, respectively) in several domains, and show that the voting rules are often optimal. \revision{Our characterization identifies the exact conditions under which mechanisms remain both resilient to sybils and responsive to verified participation, offering a quantitative tool for designers to measure the benefit of increased participation and verified identities.

==> tikz/alpha-safety.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
% \begin{document}


 \begin{tikzpicture}
  % Define the function
  \begin{axis}[
    xmin=0, xmax=1,
    ymin=0, ymax=2.3,
    axis lines=middle,
    xlabel={ abstention $\mu$},
        x label style={at={(axis description cs:0.5,-0.18)},anchor=south},
    ylabel={parameter $\tau$},
    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    y tick label style={
    /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
        },
    xtick={0.12, 0.28,0.6,0.8},
    ytick={0.04,0.2,0.6,1,2},
    legend style={at={(axis cs:1,1.5)},anchor=north,legend cell align=left}
    ]
    
    \addplot[blue, thick, domain=0:0.65, samples=100, name path=f_safe] {(1+0.2)/(1-x)-1};
      \addlegendentry{safety}
    \path[name path=Haxis] (axis cs:0,2.1) -- (axis cs:0.61,2.1);
    \addplot[blue!30,semitransparent,forget plot] fill between[of=f_safe and Haxis, soft clip={domain=0:1}];
     \node[blue] at (axis cs: 0.25,1.2) {\LARGE{safe}};

 \addplot[blue, thin, domain=0:0.7, samples=100, name path=f_safe2] {(-0.1*2*(1-0.2)+(1+0.2))/(1-x)-1};
      \addlegendentry{$0.1$-safety}

       \addplot[blue, thin,dashed, domain=0:0.75, samples=100, name path=f_safe3] {(-0.2*2*(1-0.2)+(1+0.2))/(1-x)-1};
             \addlegendentry{$0.2$-safety}
                    \addplot[blue, thin,dotted, domain=0:0.75, samples=100, name path=f_safe4] {(-0.3*2*(1-0.2)+(1+0.2))/(1-x)-1};
             \addlegendentry{$0.3$-safety}

   
    \addplot[red, domain=0:0.99, samples=100, name path=f_live] {2*(1-0.2-x)/(1-x)-1};
                  \addlegendentry{liveness}
    \path[name path=Laxis] (axis cs:0,0) -- (axis cs:1,0);
    \addplot[red!30,semitransparent,forget plot] fill between[of=f_live and Laxis, soft clip={domain=0:1}];

       % \draw[dashed,gray] (axis cs:0.35,0) -- (axis cs:0.35,9/13);

  \end{axis}
\end{tikzpicture}
% \end{document}


==> tikz/ex_plu_unlive.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=3mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]

\node at (3.5,4) {\textit{liveness violation}};

\draw (-1,0.4) -- (10,0.4);
\node at (1,-.2) {$r$};
\node at (5,-.2) {$p$};
\node at (9,-.2) {$p'$};


% nodes on r
\node at (5-0.5,2) [active] {};
\node at (5+0.5,2) [active] {};

\node at (9,2) [active] {};


\node at (1,2) {$\tau\geq0.6$};

\node at (1-1,1) [virtual] {};
\node at (1,1) [virtual] {};
\node at (1+1,1) [virtual] {};


% nodes on p
\node at (1-0.5,3) [sybil] {};
\node at (1+0.5,3) [sybil] {};



\end{tikzpicture}
%\end{document}


==> tikz/ex_plu_unsafe.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=3mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]

\node at (3.5,4) {\textit{safety violation}};

\draw (-1,0.4) -- (10,0.4);
\node at (1,-.2) {$r$};
\node at (5,-.2) {$p$};
\node at (9,-.2) {$p'$};


% nodes on r
\node at (5-0.5,2) [active] {};
\node at (5+0.5,2) [active] {};

\node at (9,2) [active] {};


\node at (1,2) {$\tau<0.6$};

\node at (1-0.5,1) [virtual] {};
\node at (1+0.5,1) [virtual] {};


% nodes on p
\node at (9-0.5,3) [sybil] {};
\node at (9+0.5,3) [sybil] {};



\end{tikzpicture}
%\end{document}


==> tikz/running_ex_honest.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=4mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]

\node at (3.5,4) {\textit{unsafe}};

\draw (-1,0.4) -- (8,0.4);
\node at (1,-.2) {$r$};
\node at (6,-.2) {$p$};


% nodes on r
\node at (0.5,1) [inactive] {};
\node at (1,2) [active] {};
\node at (1.5,1) [inactive] {};

\node at (6-0.5,2) [active] {};
\node at (6+0.5,2) [active] {};



%\node at (+0.5,1) [inactive] {$v_3$};

% nodes on p



\end{tikzpicture}
%\end{document}


==> tikz/running_ex_honest2.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=4mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]

\node at (3.5,4) {\textit{safe}};


\draw (-1,0.4) -- (8,0.4);
\node at (1,-.2) {$r$};
\node at (6,-.2) {$p$};


% nodes on r
\node at (6-0.5,1) [inactive] {};
\node at (6,2) [active] {};
\node at (6+0.5,1) [inactive] {};

\node at (1-0.5,2) [active] {};
\node at (1+0.5,2) [active] {};



%\node at (+0.5,1) [inactive] {$v_3$};

% nodes on p



\end{tikzpicture}
%\end{document}


==> tikz/running_ex_sq1.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=3.2mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]


\draw (-1,0.4) -- (7,0.4);
\node at (1,-.2) {$r$};
\node at (6,-.2) {$p$};


\node at (-4,4) {virtual votes};

% nodes on r
\node at (1-1,2) [active] {};
\node at (1+0,2) [active] {};
\node at (1+1,2) [active] {};


\node at (6-0.5,2) [active] {};
\node at (6+0.5,2) [active] {};


\node at (1-0.5,4) [virtual] {};
\node at (1+0.5,4) [virtual] {};


%\node at (0,1) [inactive] {};
%\node at (+0.5,1) [inactive] {$v_3$};

% nodes on p
\node at (6-0.5,3) [sybil] {};
\node at (6+0.5,3) [sybil] {};



\end{tikzpicture}
%\end{document}


==> tikz/running_ex_sq2.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=3.2mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]


\draw (-1,0.4) -- (7,0.4);
\node at (1,-.2) {$r$};
\node at (6,-.2) {$p$};


% nodes on r
\node at (1-0.5,1) [inactive] {};
\node at (1+0,2) [active] {};
\node at (1+0.5,1) [inactive] {};


\node at (6-0.5,2) [active] {};
\node at (6+0.5,2) [active] {};


\node at (1,4) [virtual] {};
%\node at (1+0.5,4) [virtual] {};


%\node at (0,1) [inactive] {};
%\node at (+0.5,1) [inactive] {$v_3$};

% nodes on p
% \node at (6-0.5,3) [sybil] {};
% \node at (6+0.5,3) [sybil] {};



\end{tikzpicture}
%\end{document}


==> tikz/running_ex_sybils.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=4mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]

\node at (3.5,4) {\textit{unsafe}};

\draw (-1,0.4) -- (8,0.4);
\node at (1,-.2) {$r$};
\node at (6,-.2) {$p$};


% nodes on r
\node at (0,2) [active] {};
\node at (1,2) [active] {};
\node at (2,2) [active] {};

\node at (6-0.5,2) [active] {};
\node at (6+0.5,2) [active] {};



%\node at (+0.5,1) [inactive] {$v_3$};

% nodes on p
\node at (6-0.5,3) [sybil] {};
\node at (6+0.5,3) [sybil] {};



\end{tikzpicture}
%\end{document}


==> tikz/running_ex_sybils2.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=4mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]

\node at (3.5,4) {\textit{safe}};


\draw (-1,0.4) -- (8,0.4);
\node at (1,-.2) {$r$};
\node at (6,-.2) {$p$};


% nodes on r
\node at (6-1,2) [active] {};
\node at (6,2) [active] {};
\node at (6+1,2) [active] {};

\node at (1-0.5,2) [active] {};
\node at (1+0.5,2) [active] {};



%\node at (+0.5,1) [inactive] {$v_3$};

% nodes on p
\node at (1-0.5,3) [sybil] {};
\node at (1+0.5,3) [sybil] {};



\end{tikzpicture}
%\end{document}


==> tikz/safety_1D.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit}
% \usetikzlibrary{decorations.pathreplacing}
% \begin{document}
%\def\calG{\mathcal{G}}
 \begin{tikzpicture}[scale=0.8]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,fill=blue,inner sep=0pt,minimum size=2mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,inner sep=0pt,minimum size=1.6mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=2mm]
\tikzstyle{txt}=[text width = 8cm, anchor=west]



\node at (0,-0.5) {$r=0$};
\node at (0,0) {$*$};
\node at (5,0) {$*$};
\node at (5,-0.5) {$\calG(H)=3$};
%\node at (4.4,1.35) [txt] {$\overline \calG_\beta(H)$};

\draw[ultra thin] (6.5,0) -- (-0.8,0);
\draw[thick,color=darkgreen] (3.6,0.05) -- (5.8,0.05);
\draw[dashed, thick,color=darkgreen] (3.6,0.05) -- (0,0.05);

\draw [decorate,decoration={brace,amplitude=4pt,raise=4pt},yshift=0pt]
(3.6,0.1) -- (5.8,0.1) node [black,midway,yshift=0.8cm] {
$\overline \calG_\safe(H)$};
\end{tikzpicture}%\end{document}

==> tikz/safety_2D.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit}
% \begin{document}
% \def\calG{\mathcal{G}}
 \begin{tikzpicture}[scale=0.85]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,fill=blue,inner sep=0pt,minimum size=2mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,inner sep=0pt,minimum size=1.6mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=2mm]
\tikzstyle{txt}=[text width = 8cm, anchor=west]



\node at (-0.3,0) {$r$};
\node at (0,0) {$*$};
\node at (5,2) {$*$};
\node at (5.65,2) {$\calG(H)$};
%\node at (4.4,1.35) [txt] {$\overline \calG_\beta(H)$};


\draw [decorate,decoration={brace,amplitude=4pt,raise=4pt},yshift=0pt]
(6.5,1) -- (4.4,1.1-0.3666) node [black,midway,yshift=-0.6cm] {
$\overline \calG_\safe(H)$};

\draw (4,2.2) -- (4.8,2.9);
\draw[color=darkgreen] (4.8,2.9) -- (6.4,2.5);
\draw[color=darkgreen] (6.4,2.5) -- (5.8,1.1);
\draw[color=darkgreen] (5.8,1.1) -- (5.1,0.8);
\draw (5.1,0.8) -- (4.3,1.1);
\draw (4.3,1.1)-- (4,2.2) ;

\draw[dashed,color=darkgreen] (4.8,2.9) -- (0,0);
\draw[dashed,color=darkgreen]  (5.1,0.8) -- (0,0);
\end{tikzpicture}% \end{document}

==> tikz/setting_binary.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}

\begin{tikzpicture}[scale=0.45]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=4mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]
\node at (-2,0) {};


\draw (-2,0.4) -- (8,0.4);
\node at (0,-.2) {$r$};
\node at (5,-.2) {$p$};
%\node at (8,-.2) {$p'$};

% nodes on r
\node at (0,1) [inactive] {};

\node at (-0.5,2) [active] {};
\node at (+0.5,2) [active] {};

% nodes on p
\node at (5-1,1) [inactive] {};
\node at (5,1) [inactive] {};
\node at (5+1,1) [inactive] {};

\node at (5,2) [active] {};

\node at (5-0.5,3) [sybil] {};
\node at (5+0.5,3) [sybil] {};


% % nodes on p'
% \node at (8-0.5,2) [active] {};
% \node at (8+0.5,2) [active] {};

% \node at (8,3) [sybil] {};

\node at (-2.5, 1) {$H^-$};
\node at (-2.5, 2) {$H^+$};
\node at (-2.5, 3) {$S$};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=-0pt,yshift=-4pt]
(-3.5,0.5) -- (-3.5,2.5) node [black,midway,xshift=-1.8cm] 
{Honest voters $H$};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=-4pt]
(8,3.8) -- (8,1.8) node [black,midway,xshift=+2cm] 
{Active voters $V^+$};


\end{tikzpicture}
%\end{document}


==> tikz/stochastic_safety_common.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=4mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]

\node at (2,6) {\textit{Common sample}};


\draw (-1,0.4) -- (8,0.4);
\node at (1,-.2) {$r$};
\node at (6,-.2) {$p$};


% nodes on r

\node at (1,2) [active] {};
\node at (2,2) [active] {};
\node at (3,2) [active] {};
\node at (1,1) [inactive] {};
\node at (2,1) [inactive] {};
\node at (3,1) [inactive] {};
\node at (1,4) [virtual] {};
\node at (2,4) [virtual] {};


% nodes on p
\node at (6,3) [sybil] {};
\node at (7,3) [sybil] {};

\node at (6,2) [active] {};
\node at (7,2) [active] {};
\node at (6,1) [inactive] {};
\node at (7,1) [inactive] {};


%\node at (+0.5,1) [inactive] {$v_3$};




\end{tikzpicture}
%\end{document}


==> tikz/stochastic_safety_skewed.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, fit,decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[scale=0.4]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,text=white,fill=blue,inner sep=0pt,minimum size=3mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,text=white,inner sep=0pt,minimum size=3mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=4mm]
\tikzstyle{txt}=[text width = 2cm, anchor=west]

\node at (2,6) {\textit{Skewed sample}};


\draw (-1,0.4) -- (8,0.4);
\node at (1,-.2) {$r$};
\node at (6,-.2) {$p$};


% nodes on r

\node at (1,2) [active] {};
\node at (2,2) [inactive] {};
\node at (3,2) [inactive] {};
\node at (1,1) [inactive] {};
\node at (2,1) [inactive] {};
\node at (3,1) [inactive] {};
\node at (1,4) [virtual] {};
\node at (2,4) [virtual] {};


% nodes on p
\node at (6,3) [sybil] {};
\node at (7,3) [sybil] {};

\node at (6,2) [active] {};
\node at (7,2) [active] {};
\node at (6,1) [active] {};
\node at (7,1) [active] {};


%\node at (+0.5,1) [inactive] {$v_3$};




\end{tikzpicture}
%\end{document}


==> tikz/tikz_all.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows, fit}
%\begin{document}

\begin{tikzpicture}[scale=0.6]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,fill=blue,inner sep=0pt,minimum size=2mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,inner sep=0pt,minimum size=1.6mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=2mm]
\tikzstyle{txt}=[text width = 8cm, anchor=west]


\node at (0,2) [txt] {(a) $V=H^+\cup H^- \cup S$};
\draw (0,0.5) -- (20,0.5);
\draw (4,0.3) -- (4,0.7);
\node at (4,0) {$r$};
\node at (0,-0.5) {};

\node at (2,1) [inactive] {};
\node at (7,1) [inactive] {};
\node at (11,1) [inactive] {};
\node at (12,1) [inactive] {};
\node at (12,1.4) [inactive] {};
\node at (17,1) [inactive] {};
\node at (16,1) [inactive] {};
\node at (5,1) [active] {};
\node at (13,1) [active] {};
\node at (8,1) [sybil] {};
\node at (15,1) [sybil] {};
\node at (15,1.4) [sybil] {};



%\node at (-0.15,-0.25) [dot] {\tiny{?}};
%\node at (-0.3,0) [dot] {\tiny{?}};
%\node at (0.3,0) [dot] {\tiny{?}};
%
%\node at (1.2,0) [dot] {\tiny{?}};
%\node at (1.35,-0.25) [dot] {\tiny{?}};
%\node at (1.35,0.25) [dot] {\tiny{?}};
%\node at (1.05,0.25) [dot] {\tiny{?}};
%\node at (1.05,-0.25) [dot] {\tiny{?}};
%\node at (0.9,0) [dot] {\tiny{?}};
%\node at (1.5,0) [dot] {\tiny{?}};
%
%
%\node at (-1.2,0) {\huge{$a$}};
%\node at (-1.2,-1.45) {\huge{$b$}};
%
%\draw[dashed] (0.55,-0.6) ellipse (1.3cm and 1.7cm);
%\node at (0.6,0.8) {\large{$I_a$}};
%
%\draw[dashed] (3.58,-0.6) ellipse (1.3cm and 1.7cm);
%\node at (3.6,0.8) {\large{$I_b$}};

\end{tikzpicture}


==> tikz/tikz_h_low.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows, fit}
%\begin{document}

\begin{tikzpicture}[scale=0.6]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,fill=blue,inner sep=0pt,minimum size=2mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,inner sep=0pt,minimum size=1.6mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=2mm]
\tikzstyle{txt}=[text width = 8cm, anchor=west]

\node at (0,-0.5) {};
\node at (0,2.5) [txt] {(c) $\hat h=\tREMD(V)=\MD(V \cup Q)$};
\draw (0,0.5) -- (20,0.5);
\draw (4,0.3) -- (4,0.7);
\node at (4,0) {$r$};
\draw (11,0.3) -- (11,0.7);
\node at (11,0) {$y$};
\node at (4,1) [virtual] {};
\node at (4,1.3) [virtual] {};
\node at (4,1.6) [virtual] {};
\node at (2,1) [inactive] {};
\node at (7,1) [inactive] {};
\node at (11,1) [inactive] {};
\node at (12,1) [inactive] {};
\node at (12,1.4) [inactive] {};
\node at (17,1) [inactive] {};
\node at (16,1) [inactive] {};
\node at (5,1) [active] {};
\node at (13,1) [active] {};
\node at (8,1) [sybil] {};
\node at (15,1) [sybil] {};
\node at (15,1.4) [sybil] {};


%\node at (-0.15,-0.25) [dot] {\tiny{?}};
%\node at (-0.3,0) [dot] {\tiny{?}};
%\node at (0.3,0) [dot] {\tiny{?}};
%
%\node at (1.2,0) [dot] {\tiny{?}};
%\node at (1.35,-0.25) [dot] {\tiny{?}};
%\node at (1.35,0.25) [dot] {\tiny{?}};
%\node at (1.05,0.25) [dot] {\tiny{?}};
%\node at (1.05,-0.25) [dot] {\tiny{?}};
%\node at (0.9,0) [dot] {\tiny{?}};
%\node at (1.5,0) [dot] {\tiny{?}};
%
%
%\node at (-1.2,0) {\huge{$a$}};
%\node at (-1.2,-1.45) {\huge{$b$}};
%
%\draw[dashed] (0.55,-0.6) ellipse (1.3cm and 1.7cm);
%\node at (0.6,0.8) {\large{$I_a$}};
%
%\draw[dashed] (3.58,-0.6) ellipse (1.3cm and 1.7cm);
%\node at (3.6,0.8) {\large{$I_b$}};

\end{tikzpicture}


==> tikz/tikz_h_star.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows, fit}
%\begin{document}

\begin{tikzpicture}[scale=0.6]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,fill=blue,inner sep=0pt,minimum size=2mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{sybil}=[rectangle,draw=red,fill=red,inner sep=0pt,minimum size=2mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=2mm]
\tikzstyle{txt}=[text width = 8cm, anchor=west]

\node at (0,-0.5) {};
\node at (0,2) [txt] {(b) $z^*=MD(H)$};
\draw (0,0.5) -- (20,0.5);
\draw (4,0.3) -- (4,0.7);
\node at (4,0) {$r$};
\draw (12,0.3) -- (12,0.7);
\node at (12,0) {$z^*$};
\draw (13,0.3) -- (13,0.7);
%\node at (13,-0.2) {$s_{i^\ast}$};
\node at (2,1) [inactive] {};
\node at (7,1) [inactive] {};
\node at (11,1) [inactive] {};
\node at (12,1) [inactive] {};
\node at (12,1.4) [inactive] {};
\node at (17,1) [inactive] {};
\node at (16,1) [inactive] {};
\node at (5,1) [active] {};
\node at (13,1) [active] {};


%\node at (-0.15,-0.25) [dot] {\tiny{?}};
%\node at (-0.3,0) [dot] {\tiny{?}};
%\node at (0.3,0) [dot] {\tiny{?}};
%
%\node at (1.2,0) [dot] {\tiny{?}};
%\node at (1.35,-0.25) [dot] {\tiny{?}};
%\node at (1.35,0.25) [dot] {\tiny{?}};
%\node at (1.05,0.25) [dot] {\tiny{?}};
%\node at (1.05,-0.25) [dot] {\tiny{?}};
%\node at (0.9,0) [dot] {\tiny{?}};
%\node at (1.5,0) [dot] {\tiny{?}};
%
%
%\node at (-1.2,0) {\huge{$a$}};
%\node at (-1.2,-1.45) {\huge{$b$}};
%
%\draw[dashed] (0.55,-0.6) ellipse (1.3cm and 1.7cm);
%\node at (0.6,0.8) {\large{$I_a$}};
%
%\draw[dashed] (3.58,-0.6) ellipse (1.3cm and 1.7cm);
%\node at (3.6,0.8) {\large{$I_b$}};

\end{tikzpicture}


==> tikz/tikz_z.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows, fit}
%\begin{document}

\begin{tikzpicture}[scale=0.6]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,fill=blue,inner sep=0pt,minimum size=2mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,inner sep=0pt,minimum size=1.6mm]
\tikzstyle{del}=[diamond,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=2mm]
\tikzstyle{txt}=[text width = 8cm, anchor=west]

%\node at (-0.25,0) {};
\node at (0,2.8) [txt] {(d) $x=\tREMD^P(V^+;\vec w)=\MD^P(H^+ \cup S \cup Q;\vec w)$};
\draw (0,0.5) -- (20,0.5);
\draw (4,0.3) -- (4,0.7);
\node at (4,0) {$r$};
\draw (13,0.3) -- (13,0.7);
\node at (13,0) {$x$};

\node at (4,1) [virtual] {};
\node at (4,1.3) [virtual] {};
\node at (4,1.6) [virtual] {};
\node at (5,1) [active] {};
\node at (13,1) [active] {};
\node at (8,1) [sybil] {};
\node at (15,1) [sybil] {};
\node at (15,1.4) [sybil] {};
\node at (4,1.9) [del] {};
\node at (8,1.4) [del] {};
\node at (13,1.3) [del] {};
\node at (13,1.6) [del] {};
\node at (13,1.9) [del] {};
\node at (15,1.6) [del] {};
\node at (15,1.9) [del] {};

\draw[dotted] (14,0.8) -- (14,2);
\draw[dotted] (10.5,0.8) -- (10.5,2);
\draw[dotted] (6.5,0.8) -- (6.5,2);
\draw[dotted] (4.5,0.8) -- (4.5,2);
%\node at (-0.15,-0.25) [dot] {\tiny{?}};
%\node at (-0.3,0) [dot] {\tiny{?}};
%\node at (0.3,0) [dot] {\tiny{?}};
%
%\node at (1.2,0) [dot] {\tiny{?}};
%\node at (1.35,-0.25) [dot] {\tiny{?}};
%\node at (1.35,0.25) [dot] {\tiny{?}};
%\node at (1.05,0.25) [dot] {\tiny{?}};
%\node at (1.05,-0.25) [dot] {\tiny{?}};
%\node at (0.9,0) [dot] {\tiny{?}};
%\node at (1.5,0) [dot] {\tiny{?}};
%
%
%\node at (-1.2,0) {\huge{$a$}};
%\node at (-1.2,-1.45) {\huge{$b$}};
%
%\draw[dashed] (0.55,-0.6) ellipse (1.3cm and 1.7cm);
%\node at (0.6,0.8) {\large{$I_a$}};
%
%\draw[dashed] (3.58,-0.6) ellipse (1.3cm and 1.7cm);
%\node at (3.6,0.8) {\large{$I_b$}};

\end{tikzpicture}


==> tikz/tradeoff1.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
%\begin{document}


\begin{tikzpicture}
  % Define the function
  \begin{axis}[
    xmin=0, xmax=1,
    ymin=0, ymax=2.3,
    axis lines=middle,
    xlabel={ abstention $\mu$},
        x label style={at={(axis description cs:0.5,-0.18)},anchor=south},
    ylabel={parameter $\tau$ (virtual votes)},
    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    xtick={0.2,0.35,0.6,0.8},
    ytick={0,0.1,0.6,0.8,1,2},
    legend style={at={(axis cs:1,1.5)},anchor=north,legend cell align=left}
    ]
    
    \addplot[blue, thick, domain=0:1-1.1/3, samples=100, name path=f_safe] {(1+0.1)/(1-x)-1};
      \addlegendentry{safety ($\sigma=0.1$)}
    \path[name path=Haxis] (axis cs:0,2) -- (axis cs:1,2);
    \addplot[blue!30,semitransparent,forget plot] fill between[of=f_safe and Haxis, soft clip={domain=0:1}];
    \addplot[red, thick, domain=0:0.99, samples=100, name path=f_live] {2*(1-0.1-x)/(1-x)-1};
          \addlegendentry{liveness ($\sigma=0.1$)}

    \path[name path=Laxis] (axis cs:0,0) -- (axis cs:1,0);
    \addplot[red!30,semitransparent,forget plot] fill between[of=f_live and Laxis, soft clip={domain=0:1}];
  \node[blue] at (axis cs: 0.25,1.2) {\LARGE{safe}};
    \node[red] at (axis cs: 0.50,0.35) {\LARGE{live}};
        \addplot[blue, thick, dotted, domain=0:1-1.2/3, samples=100] {(1+0.2)/(1-x)-1};
              \addlegendentry{safety ($\sigma=0.2$)}

    \addplot[red, thick, dotted, domain=0:0.99, samples=100] {2*(1-0.2-x)/(1-x)-1};
                  \addlegendentry{liveness ($\sigma=0.2$)}

    \draw[dashed,gray] (axis cs:0.2,0) -- (axis cs:0.2,0.5);
        \draw[dashed,gray] (axis cs:0.35,0) -- (axis cs:0.35,9/13);

  \end{axis}
\end{tikzpicture}
%\end{document}


==> tikz/tree_median.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta, positioning, shapes.geometric}

%\begin{document}
\begin{tikzpicture}[
    scale=1.5,
    vertex/.style={circle, draw, minimum size=0.6cm, inner sep=0pt, fill=white},
    agent/.style={circle, draw, fill=lightgray, minimum size=0.6cm, inner sep=0pt},
    special/.style={circle, draw, fill=yellow!30, minimum size=0.6cm, inner sep=0pt},
    edge/.style={thick}
]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,fill=blue,inner sep=0pt,minimum size=2mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,inner sep=0pt,minimum size=1.6mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=2mm]
\tikzstyle{txt}=[text width = 8cm, anchor=west]

% Nodes - creating a balanced tree with max degree 3
\node[special] (x) at (0, 0) {$y$};  % Median of the tree
\node[special] (v1) at (-2, 1) {$x$};
\node[vertex] (v2) at (0, 1) { };
\node[vertex] (y) at (2, 1) { };  % Special node y
\node[vertex] (v4) at (-3, 2) { };
\node[active]  at (-3,2) { }; 
\node[vertex] (a1) at (-2, 2) { };  % Agent 1
\node[active]  at (-2.1,2) { }; 
\node[active]  at (-1.9,2) { }; 
\node[vertex] (a2) at (-1, 2) { };  % Agent 2
\node[vertex] (a3) at (0, 2) { };  % Agent 3
\node[active]  at (0,2) { }; 
\node[vertex] (v8) at (0,3) { };
\node[special] (z) at (2, 2) {$z$};  % Special node z
\node[vertex] (v9) at (-4, 3) { };
\node[vertex] (a4) at (-3, 3) { };  % Agent 4
\node[active]  at (-3,3) { }; 
\node[vertex] (a5) at (2, 3) { };  % Agent 5
\node[active]  at (2,3) { }; 

% Edges - connecting the nodes to form a tree
\draw[edge] (x) -- (v1);
\draw[edge] (x) -- (v2);
\draw[edge] (x) -- (y);
\draw[edge] (v1) -- (v4);
\draw[edge] (v1) -- (a1);
\draw[edge] (v1) -- (a2);
\draw[edge] (v2) -- (a3);
\draw[edge] (v8) -- (a3);
\draw[edge] (y) -- (z);
\draw[edge] (v4) -- (v9);
\draw[edge] (v4) -- (a4);
\draw[edge] (z) -- (a5);

\node[vertex] at (-1,0.5) { };
\node[vertex] at (1,0.5) { };
\node[active]  at (1,0.5) { }; 
% Legend
% \node[below right=0.2cm and 1cm of x, align=left] {
%     \begin{tabular}{ll}
%     \textbullet\ $x$: Median node\\
%     \textbullet\ $y$, $z$: Special nodes\\
%     \textbullet\ $a_1, \ldots, a_5$: Agents\\
%     \end{tabular}
% };

\end{tikzpicture}
%\end{document}

==> tikz/tree_reduction.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, shapes.geometric}

% \begin{document}
\begin{tikzpicture}[
    scale=1.3,
    vertex/.style={circle, draw, minimum size=0.6cm, inner sep=0pt, fill=white},
    safe/.style={circle, draw, fill=green!30, minimum size=0.6cm, inner sep=0pt},
    special/.style={circle, draw, fill=green!14, minimum size=0.6cm, inner sep=0pt},
    edge/.style={thick},
    safe edge/.style={
          draw,
        line width=0.8pt,
        preaction={
            draw,
            green!70!black,
            dashed,
            line width=0.8pt,
            transform canvas={shift={(1.2pt,-1.2pt)}}
        }    
        },
    alpha edge L/.style={
         draw,
        line width=0.8pt,
        preaction={
            draw,
            green!70!black,
            line width=0.8pt,
            transform canvas={shift={(-1.2pt,-1.2pt)}}
        }
    },
    alpha edge R/.style={
         draw,
        line width=0.8pt,
        preaction={
            draw,
            green!70!black,
            line width=0.8pt,
            transform canvas={shift={(1.2pt,-1.2pt)}}
        }
    }
]

\tikzstyle{dot}=[rectangle,draw=black,fill=white,inner sep=0pt,minimum size=4mm]
\tikzstyle{active}=[circle,draw=blue,fill=blue,inner sep=0pt,minimum size=2mm]
\tikzstyle{inactive}=[circle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{sybil}=[rectangle,draw=black,fill=red,inner sep=0pt,minimum size=1.6mm]
\tikzstyle{del}=[triangle,draw=blue,fill=white,inner sep=0pt,minimum size=2mm]
\tikzstyle{virtual}=[diamond,draw=black,fill=gray,inner sep=0pt,minimum size=2mm]
\tikzstyle{txt}=[text width = 8cm, anchor=west]

% Nodes - creating a balanced tree with max degree 3
\node[safe] (C_b) at (0, 0) {$r'$};  % Median of the tree
\node[safe] (LL) at (-2, 1) { };
\node[vertex] (CC_p) at (0, 1) {$p$};
\node[sybil] at (0.4,1) { };
\node[special] (RR) at (2, 1) { };  % Special node RR
\node[safe] (LLL) at (-3, 2) { };
\node[active]  at (-3,2) { }; 
\node[safe] (LLC) at (-2, 2) { };  % Agent 1
\node[active]  at (-2.1,2) { }; 
\node[inactive]  at (-1.9,2) { }; 
\node[vertex] (LLR) at (-1, 2) { };  % Agent 2
\node[vertex] (CCC) at (0, 2) { };  % Agent 3
\node[active]  at (0,2) { }; 
\node[sybil] at (0.4,2) { };
\node[sybil] at (0.6,2.01) { };
\node[sybil] at (0.8,2.02) { };
\node[vertex] (CCCC) at (0,3) { };
\node[sybil] at (0.4,3) { };
\node[sybil] at (0.6,3.02) { };
\node[special] (RRC_r) at (2, 2) {$r$};  % Special node RRC_r
\node[virtual] at (2.4,2) { };
\node[virtual] at (2.6,2) { };
\node[vertex] (LLLL) at (-4, 3) { };
\node[vertex] (LLLC) at (-3, 3) { };  % Agent 4
\node[active]  at (-3,3) { }; 
\node[vertex] (RRCC) at (2, 3) { };  % Agent 5
\node[active]  at (2,3) { }; 
\node[safe] (L) at (-1,0.5) { };
\node[safe] (R) at (1,0.5) { };
\node[inactive]  at (1,0.5) { };

% Edges - connecting the nodes to form a tree
\draw[alpha edge L] (C_b) -- (L);
\draw[alpha edge L] (L) -- (LL);
\draw[edge] (C_b) -- (CC_p);
\draw[alpha edge R] (R) -- (C_b);
\draw[safe edge] (RR) -- (R);
\draw[alpha edge L] (LL) -- (LLL);
\draw[alpha edge L] (LL) -- (LLC);
\draw[edge] (LL) -- (LLR);
\draw[edge] (CC_p) -- (CCC);
\draw[edge] (CCCC) -- (CCC);
\draw[safe edge] (RRC_r) -- (RR);
\draw[edge] (LLL) -- (LLLL);
\draw[edge] (LLL) -- (LLLC);
\draw[edge] (RRC_r) -- (RRCC);

\draw (3.3,0) rectangle (5.5,2);
\node[vertex] (r_new) at (4, 0.5) {$r'$};  
\node[active]  at (4.4,0.6) { }; 
\node[active]  at (4.6,0.6) { }; 
\node[virtual]  at (4.8,0.6) { }; 
\node[virtual]  at (5,0.6) { }; 
\node[active]  at (4.4,0.4) { }; 
\node[active]  at (4.6,0.4) { }; 
\node[inactive]  at (4.8,0.4) { }; 
\node[inactive]  at (5,0.4) { }; 

\node[vertex] (p_new) at (4, 1.5) {$p$};
\node[active]  at (4.4,1.6) { }; 
\node[sybil]  at (4.6,1.6) { }; 
\node[sybil]  at (4.8,1.6) { }; 
\node[sybil]  at (5,1.6) { }; 
\node[sybil]  at (4.6,1.4) { }; 
\node[sybil]  at (4.8,1.4) { }; 
\node[sybil]  at (5,1.4) { }; 

% Legend
% \node[below right=0.2cm and 1cm of x, align=left] {
%     \begin{tabular}{ll}
%     \textbullet\ $x$: Median node\\
%     \textbullet\ $y$, $RRC_r$: Special nodes\\
%     \textbullet\ $a_1, \ldots, a_5$: Agents\\
%     \end{tabular}
% };

\end{tikzpicture}
%\end{document}
